Towards Topology-Aware Very Large-Scale Photonic AI Accelerators

The rapid growth of deep neural networks (DNNs) has exposed fundamental limitations in electronic accelerators, where data movement dominates energy consumption, commonly referred to as the memory wall. Photonic accelerators offer a compelling alternative due to their inherent parallelism and high-speed matrix operations. However, existing research largely focuses on device-level innovations, leaving system-level scalability insufficiently explored. In this paper, we present a scalable photonic accelerator architecture based on a modular scale-out paradigm using 4 X 4 photonic tensor core units. We perform a systematic architectural analysis that incorporates the practical scaling limits of photonic hardware, including insertion loss, fanout penalties, and laser power limits, which restrict monolithic photonic scaling. Through evaluation on representative DNN workloads (GoogleNet, ResNet-18, MobileNet, and AlphaGo Zero) with up to 1024 processing elements, we identify a topology-dominated scaling bottleneck in the photonic domain, termed the Utilization Wall, where performance is governed by grid topology rather than hardware size. We further establish the Symmetric Grid Rule, demonstrating that symmetric topologies improve utilization by up to 6X while reducing memory access by over 40% compared to linear configurations, which reveal that topology-aware scaling is essential for achieving energy-efficient and high-performance photonic AI accelerators.

==> Figures/01_Fig__GoogLeNet_V00.tex <==
\begin{tikzpicture}[
    >=Stealth,
    font=\scriptsize\sffamily,
    % Define the standard box styles
    box/.style={
        draw, rectangle, rounded corners=2pt, align=center,
        text=black, inner sep=2pt, minimum height=0.7cm, minimum width=1.4cm
    },
    conv/.style={box, fill=convcolor},
    pool/.style={box, fill=poolcolor},
    concat/.style={box, fill=concatcolor, minimum width=2.8cm},
    fc/.style={box, fill=fccolor},
    act/.style={box, fill=actcolor, text=black},
    io/.style={draw, align=center, fill=white, inner sep=4pt}, 
    arrow/.style={->, thick, color=black},
    % NEW: Style for the simplified Inception blocks
    incblock/.style={box, fill=boxblue, text=white, minimum height=0.8cm, minimum width=2.8cm, font=\bfseries}
]

\def\vsep{0.6cm} 

% ==============================================================
% 1. INITIAL STEM LAYERS
% ==============================================================
\node[io, ellipse] (input) {input};

% Real Picture Input Node
\node[rectangle, inner sep=0pt, thick, below left=-7cm and 1.8cm of input] (real_pic) {%
    % Make sure you remove the 'demo' option from \usepackage{graphicx} to see this!
    \rotatebox{90}{\includegraphics[width=7cm, height=7cm]{Figures/Eskimodog.pdf}}%
};
\draw[arrow] (real_pic.east) -- (input.north west);

\node[conv, above=\vsep of input] (conv1) {Conv\\$7\times7+2(S)$};
\node[pool, above=\vsep of conv1] (pool1) {MaxPool\\$3\times3+2(S)$};
\node[concat, above=\vsep of pool1] (lrn1) {LocalRespNorm};
\node[conv, above=\vsep of lrn1] (conv2a) {Conv\\$1\times1+1(V)$};
\node[conv, above=\vsep of conv2a] (conv2b) {Conv\\$3\times3+1(S)$};
\node[concat, above=\vsep of conv2b] (lrn2) {LocalRespNorm};
\node[pool, above=\vsep of lrn2] (pool2) {MaxPool\\$3\times3+2(S)$};

\draw[arrow] (input) -- (conv1);
\draw[arrow] (conv1) -- (pool1);
\draw[arrow] (pool1) -- (lrn1);
\draw[arrow] (lrn1) -- (conv2a);
\draw[arrow] (conv2a) -- (conv2b);
\draw[arrow] (conv2b) -- (lrn2);
\draw[arrow] (lrn2) -- (pool2);

% ==============================================================
% 2. MIDDLE INCEPTION BLOCKS (SIMPLIFIED)
% ==============================================================
\node[incblock, above=\vsep of pool2] (inc3a) {Inception 3a};
\node[incblock, above=\vsep of inc3a] (inc3b) {Inception 3b};
\node[pool, above=\vsep of inc3b] (pool3) {MaxPool\\$3\times3+2(S)$};

\node[incblock, above=\vsep of pool3] (inc4a) {Inception 4a};
\node[incblock, above=\vsep of inc4a] (inc4b) {Inception 4b};
\node[incblock, above=\vsep of inc4b] (inc4c) {Inception 4c};
\node[incblock, above=\vsep of inc4c] (inc4d) {Inception 4d};
\node[incblock, above=\vsep of inc4d] (inc4e) {Inception 4e};
\node[pool, above=\vsep of inc4e] (pool4) {MaxPool\\$3\times3+2(S)$};

\node[incblock, above=\vsep of pool4] (inc5a) {Inception 5a};
\node[incblock, above=\vsep of inc5a] (inc5b) {Inception 5b};

% Connect the main spine
\draw[arrow] (pool2) -- (inc3a);
\draw[arrow] (inc3a) -- (inc3b);
\draw[arrow] (inc3b) -- (pool3);
\draw[arrow] (pool3) -- (inc4a);
\draw[arrow] (inc4a) -- (inc4b);
\draw[arrow] (inc4b) -- (inc4c);
\draw[arrow] (inc4c) -- (inc4d);
\draw[arrow] (inc4d) -- (inc4e);
\draw[arrow] (inc4e) -- (pool4);
\draw[arrow] (pool4) -- (inc5a);
\draw[arrow] (inc5a) -- (inc5b);

% ==============================================================
% 3. EXPANDED INCEPTION BLUEPRINT (ZOOM EFFECT)
% ==============================================================
\node[io, left=3.5cm of inc4e, rounded corners] (exp_in) {Previous Layer};

\def\hd{1.8} 
\def\vd{1.1} 

\node[conv] (e_1x1)    at ($(exp_in.north) + (-1.5*\hd, \vd)$) {Conv\\$1\times1$};
\node[conv] (e_3x3_r)  at ($(exp_in.north) + (-0.5*\hd, \vd)$) {Conv\\$1\times1$};
\node[conv] (e_5x5_r)  at ($(exp_in.north) + (0.5*\hd, \vd)$) {Conv\\$1\times1$};
\node[pool] (e_pool)   at ($(exp_in.north) + (1.5*\hd, \vd)$) {MaxPool\\$3\times3$};

\node[conv] (e_3x3)    at ($(e_3x3_r.north) + (0, \vd)$) {Conv\\$3\times3$};
\node[conv] (e_5x5)    at ($(e_5x5_r.north) + (0, \vd)$) {Conv\\$5\times5$};
\node[conv] (e_pool_p) at ($(e_pool.north) + (0, \vd)$) {Conv\\$1\times1$};

\node[concat, text=white] (e_concat) at ($(exp_in.north) + (0, 3.8*\vd)$) {DepthConcat};

% Connections for blueprint
\path ($(exp_in.north) + (0, 0.4*\vd)$) coordinate (e_div_y);
\draw[arrow] (exp_in.north) -- (exp_in.north |- e_div_y) -| (e_1x1.south);
\draw[arrow] (exp_in.north) -- (exp_in.north |- e_div_y) -| (e_3x3_r.south);
\draw[arrow] (exp_in.north) -- (exp_in.north |- e_div_y) -| (e_5x5_r.south);
\draw[arrow] (exp_in.north) -- (exp_in.north |- e_div_y) -| (e_pool.south);

\draw[arrow] (e_3x3_r.north) -- (e_3x3.south);
\draw[arrow] (e_5x5_r.north) -- (e_5x5.south);
\draw[arrow] (e_pool.north) -- (e_pool_p.south);

\path ($(exp_in.north) + (0, 3.0*\vd)$) coordinate (e_merge_y);
\draw[arrow] (e_1x1.north) -- (e_1x1.north |- e_merge_y) -| ($(e_concat.south) + (-1.0, 0)$);
\draw[arrow] (e_3x3.north) -- (e_3x3.north |- e_merge_y) -| ($(e_concat.south) + (-0.35, 0)$);
\draw[arrow] (e_5x5.north) -- (e_5x5.north |- e_merge_y) -| ($(e_concat.south) + (0.35, 0)$);
\draw[arrow] (e_pool_p.north) -- (e_pool_p.north |- e_merge_y) -| ($(e_concat.south) + (1.0, 0)$);

\begin{scope}[on background layer]
    \node[draw=boxblue, thick, dashed, rounded corners, inner xsep=10pt, inner ysep=8pt, fit=(e_1x1) (e_pool) (e_concat) (exp_in)] (blueprint_box) {};
\end{scope}
\node[font=\large\bfseries, fill=white, inner sep=2pt, below=-6.3cm of blueprint_box] {Inception Module Blueprint};

% Draw ZOOM arrows connecting the collapsed block to the blueprint
\draw[<-, dashed, thick, color=boxblue] (blueprint_box.east) -- (inc5b.west) node[midway, above, text=black, font=\bfseries] {};

% ==============================================================
% 4. TOP CLASSIFIER (softmax2)
% ==============================================================
\node[pool, above=\vsep of inc5b] (pool5) {AveragePool\\$7\times7+1(V)$};
\node[fc, above=\vsep of pool5] (fc_top) {FC};
\node[act, above=\vsep of fc_top] (act_top) {SoftmaxActivation};
\node[io, regular polygon, regular polygon sides=6, inner sep=1pt, above=\vsep of act_top] (out_top) {softmax2};

\draw[arrow] (inc5b) -- (pool5);
\draw[arrow] (pool5) -- (fc_top);
\draw[arrow] (fc_top) -- (act_top);
\draw[arrow] (act_top) -- (out_top);

\begin{scope}[on background layer]
    \node[draw=boxpurple, thick, dashed, rounded corners, inner sep=8pt, fit=(pool5) (out_top)] (main_box) {};
\end{scope}
\node[right=-3.2cm of main_box, font=\large\bfseries, draw=boxpurple, thick, fill=white, inner sep=6pt, align=center, rotate = 90] {Main\\Classifier};

% ==============================================================
% 5. AUXILIARY CLASSIFIER 1 (Branches from 4a)
% ==============================================================
% STAGGERED TO THE RIGHT (X=+3.0) AND SHIFTED DOWN (Y=-1.5)
\node[pool] (aux1_pool) at ($(inc4a.east) + (-5, -6)$) {AveragePool\\$5\times5+3(V)$};
\node[conv, above=0.4cm of aux1_pool] (aux1_conv) {Conv\\$1\times1+1(S)$};
\node[fc, above=0.4cm of aux1_conv] (aux1_fc1) {FC};
\node[fc, above=0.4cm of aux1_fc1] (aux1_fc2) {FC};
\node[act, above=0.4cm of aux1_fc2] (aux1_act) {SoftmaxActivation};
\node[io, regular polygon, regular polygon sides=6, inner sep=1pt, above=0.4cm of aux1_act] (aux1_out) {softmax0};

% 1. Arrow for aux1_pool
\draw[arrow] (inc4a.west) 
    -- ++(-0.5, 0)                        % Turn 1: Step 1.5cm to the right to avoid the boxes
    |- ($(aux1_pool.south) + (0, -1.0)$) % Turn 2: Drop vertically, then go horizontally 1cm BELOW the pool box
    -- (aux1_pool.south);                % Turn 3: Go straight up into the bottom


\draw[arrow] (aux1_pool) -- (aux1_conv);
\draw[arrow] (aux1_conv) -- (aux1_fc1);
\draw[arrow] (aux1_fc1) -- (aux1_fc2);
\draw[arrow] (aux1_fc2) -- (aux1_act);
\draw[arrow] (aux1_act) -- (aux1_out);

\begin{scope}[on background layer]
    \node[draw=boxorange, thick, dashed, rounded corners, inner sep=8pt, fit=(aux1_pool) (aux1_out)] (aux1_box) {};
\end{scope}

% ==============================================================
% 6. AUXILIARY CLASSIFIER 2 (Branches from 4d)
% ==============================================================
% STAGGERED FURTHER TO THE RIGHT (X=+6.5)
\node[pool] (aux2_pool) at ($(inc4d.east) + (-8, -8)$) {AveragePool\\$5\times5+3(V)$};
\node[conv, above=0.4cm of aux2_pool] (aux2_conv) {Conv\\$1\times1+1(S)$};
\node[fc, above=0.4cm of aux2_conv] (aux2_fc1) {FC};
\node[fc, above=0.4cm of aux2_fc1] (aux2_fc2) {FC};
\node[act, above=0.4cm of aux2_fc2] (aux2_act) {SoftmaxActivation};
\node[io, regular polygon, regular polygon sides=6, inner sep=1pt, above=0.4cm of aux2_act] (aux2_out) {softmax1};



% 2. Arrow for aux2_pool
\draw[arrow] (inc4d.west) 
    -- ++(-7.5, 0)                        % Turn 1: Step 2.5cm to the right (further out so lines don't cross)
    |- ($(aux2_pool.south) + (0, -1.0)$) % Turn 2: Drop vertically, then go horizontally 1cm BELOW the pool box
    -- (aux2_pool.south);                % Turn 3: Go straight up into the bottom
    
\draw[arrow] (aux2_pool) -- (aux2_conv);
\draw[arrow] (aux2_conv) -- (aux2_fc1);
\draw[arrow] (aux2_fc1) -- (aux2_fc2);
\draw[arrow] (aux2_fc2) -- (aux2_act);
\draw[arrow] (aux2_act) -- (aux2_out);

\begin{scope}[on background layer]
    \node[draw=boxorange, thick, dashed, rounded corners, inner sep=8pt, fit=(aux2_pool) (aux2_out)] (aux2_box) {};
\end{scope}

% SHARED LABEL FOR AUXILIARY CLASSIFIERS (UN-ROTATED)
\node[font=\Large\bfseries, draw=boxorange, thick, fill=white, inner sep=6pt, align=center] 
    at ($(aux1_box.north)!0.5!(aux2_box.north) + (-2, -9)$) (aux_label) {Auxiliary\\Classifiers};

\draw[->, color=boxorange, thick] ([xshift=0pt]aux_label.east) -- ([yshift=-40pt]aux1_box.west);
\draw[->, color=boxorange, thick] ([xshift=15pt]aux_label.north) -- ([xshift=10pt]aux2_box.south);

% ==============================================================
% 7. COLOR LEGEND (MOVED TO LEFT SIDE, UN-ROTATED)
% ==============================================================
\begin{scope}[shift={($(blueprint_box.south) + (0, 9.5)$)}]
    \node[draw=gray, thick, rounded corners, fill=white, minimum width=5.0cm, minimum height=4.5cm] (leg_bg) at (0, -0.5) {};
    \node[font=\large\bfseries] at (0, 1.2) {Color Legend};
    
    \node[box, fill=convcolor, minimum width=0.8cm, minimum height=0.4cm] (lc) at (-1.8, 0.5) {};
    \node[right=0.2cm of lc, anchor=west, font=\normalsize] {Convolution};
    
    \node[box, fill=poolcolor, minimum width=0.8cm, minimum height=0.4cm] (lp) at (-1.8, -0.2) {};
    \node[right=0.2cm of lp, anchor=west, font=\normalsize] {Pooling};
    
    \node[box, fill=concatcolor, minimum width=0.8cm, minimum height=0.4cm] (lco) at (-1.8, -0.9) {};
    \node[right=0.2cm of lco, anchor=west, font=\normalsize] {Concat/Normalize};
    
    \node[box, fill=fccolor, minimum width=0.8cm, minimum height=0.4cm] (lfc) at (-1.8, -1.6) {};
    \node[right=0.2cm of lfc, anchor=west, font=\normalsize] {Fully Connected};
    
    \node[box, fill=actcolor, text=black, minimum width=0.8cm, minimum height=0.4cm] (la) at (-1.8, -2.3) {};
    \node[right=0.2cm of la, anchor=west, font=\normalsize] {Softmax/Activation};
\end{scope}

\end{tikzpicture}

==> Figures/02_ResnetFig.tex <==
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.4cm,
    block/.style={
        draw, rectangle, minimum height=3.2cm, minimum width=0.7cm,
        fill=#1, rounded corners=2pt, font=\scriptsize,
        inner sep=3pt, align=center, text=white
    },
    poolblock/.style={
        draw, rectangle, minimum height=1.4cm, minimum width=0.6cm,
        fill=poolgray, rounded corners=2pt, font=\scriptsize,
        inner sep=2pt, align=center
    },
    arrow/.style={->, thick, color=black},
    curvedarrow/.style={->, thick, color=arrowblue, line width=1.2pt},
    sizelabel/.style={font=\tiny, text=black, rotate=90},
]

% Input image
\node[rectangle, inner sep=0pt] (input) {%
    \includegraphics[height=1.8cm, width=1.8cm]{Figures/picture_Fish.png}%
};

% 7x7 Conv
\node[block=convgreen, right=0.6cm of input, minimum width=0.7cm, minimum height=2.4cm] (conv1) {%
    \rotatebox{90}{7$\times$7 Conv, 64/2}};

% 2x2 Pool
\node[poolblock, right=0.5cm of conv1] (pool1) {\rotatebox{90}{2$\times$2 Pool}};

% ---- Group 1: conv2_x ----
\node[block=blockblue, right=0.7cm of pool1] (b1c) {%
    \rotatebox{90}{\shortstack{1$\times$1 Conv,64\\3$\times$3 Conv,64\\1$\times$1 Conv,256}}};
\node[block=blockblue] at ($(b1c)+(-0.10,-0.10)$) (b1b) {%
    \rotatebox{90}{\shortstack{1$\times$1 Conv,64\\3$\times$3 Conv,64\\1$\times$1 Conv,256}}};
\node[block=blockblue] at ($(b1c)+(-0.20,-0.20)$) (b1a) {%
    \rotatebox{90}{\shortstack{1$\times$1 Conv,64\\3$\times$3 Conv,64\\1$\times$1 Conv,256}}};
\node[font=\tiny] at ($(b1a.north west)!0.5!(b1c.north east)+(0.1,0.8)$) {\textbf{$\times$3}};

\draw[curvedarrow]
    ($(b1a.north west)+(0.3, 0.25)$)
    .. controls +(0, 0.7) and +(0, 0.7) ..
    ($(b1c.north east)+(-0.05, 0.0)$);

% ---- Group 2: conv3_x ----
\node[block=blockblue, right=1.0cm of b1c] (b2c) {%
    \rotatebox{90}{\shortstack{1$\times$1 Conv,128/2\\3$\times$3 Conv,128\\1$\times$1 Conv,512}}};
\node[block=blockblue] at ($(b2c)+(-0.10,-0.10)$) (b2b) {%
    \rotatebox{90}{\shortstack{1$\times$1 Conv,128/2\\3$\times$3 Conv,128\\1$\times$1 Conv,512}}};
\node[block=blockblue] at ($(b2c)+(-0.20,-0.20)$) (b2a) {%
    \rotatebox{90}{\shortstack{1$\times$1 Conv,128/2\\3$\times$3 Conv,128\\1$\times$1 Conv,512}}};
\node[font=\tiny] at ($(b2a.north west)!0.5!(b2c.north east)+(0.1,0.8)$) {\textbf{$\times$3}};

\draw[curvedarrow]
    ($(b2a.north west)+(0.3, 0.25)$)
    .. controls +(0, 0.7) and +(0, 0.7) ..
    ($(b2c.north east)+(-0.05, 0.0)$);

% ---- Group 3: conv4_x ----
\node[block=blockblue, right=1.0cm of b2c] (b3c) {%
    \rotatebox{90}{\shortstack{1$\times$1 Conv,256/2\\3$\times$3 Conv,256\\1$\times$1 Conv,1024}}};
\node[block=blockblue] at ($(b3c)+(-0.10,-0.10)$) (b3b) {%
    \rotatebox{90}{\shortstack{1$\times$1 Conv,256/2\\3$\times$3 Conv,256\\1$\times$1 Conv,1024}}};
\node[block=blockblue] at ($(b3c)+(-0.20,-0.20)$) (b3a) {%
    \rotatebox{90}{\shortstack{1$\times$1 Conv,256/2\\3$\times$3 Conv,256\\1$\times$1 Conv,1024}}};
\node[font=\tiny] at ($(b3a.north west)!0.5!(b3c.north east)+(0.1,0.8)$) {\textbf{$\times$3}};

\draw[curvedarrow]
    ($(b3a.north west)+(0.3, 0.25)$)
    .. controls +(0, 0.7) and +(0, 0.7) ..
    ($(b3c.north east)+(-0.05, 0.0)$);

% ---- Group 4: conv5_x ----
\node[block=blockblue, right=1.0cm of b3c] (b4c) {%
    \rotatebox{90}{\shortstack{1$\times$1 Conv,512/2\\3$\times$3 Conv,512\\1$\times$1 Conv,2048}}};
\node[block=blockblue] at ($(b4c)+(-0.10,-0.10)$) (b4b) {%
    \rotatebox{90}{\shortstack{1$\times$1 Conv,512/2\\3$\times$3 Conv,512\\1$\times$1 Conv,2048}}};
\node[block=blockblue] at ($(b4c)+(-0.20,-0.20)$) (b4a) {%
    \rotatebox{90}{\shortstack{1$\times$1 Conv,512/2\\3$\times$3 Conv,512\\1$\times$1 Conv,2048}}};
\node[font=\tiny] at ($(b4a.north west)!0.5!(b4c.north east)+(0.1,0.8)$) {\textbf{$\times$3}};

\draw[curvedarrow]
    ($(b4a.north west)+(0.3, 0.25)$)
    .. controls +(0, 0.7) and +(0, 0.7) ..
    ($(b4c.north east)+(-0.05, 0.0)$);

% ---- Global Average Pool ----
\node[poolblock, right=1.0cm of b4c, minimum height=1.6cm] (pool2) {\rotatebox{90}{Avg Pool}};

% ---- FC Layer ----
\node[block=fccolor, right=0.6cm of pool2, minimum width=0.7cm, minimum height=2.4cm] (fc)
    {\rotatebox{90}{FC 1000}};

% ---- Softmax ----
\node[right=0.6cm of fc] (softmax_label) {\scriptsize Softmax};

% ---- Output neurons ----
\foreach \yshift/\idx in {0.7/1, 0.35/2, -0.35/4, -0.7/5} {
    \node[draw, circle, minimum size=0.25cm, fill=white]
        at ($(softmax_label.east)+(1.0,\yshift)$) (out\idx) {};
}
\node at ($(softmax_label.east)+(1.0,0)$) {$\vdots$};
\node[font=\scriptsize, rotate=90, anchor=south]
    at ($(softmax_label.east)+(1.6,0)$) {Outputs (1$\times$ nb\_personID)};

% ---- Size labels ----
\node[font=\tiny, rotate=90, anchor=center]
    at ($(input.east)!0.5!(conv1.west)+(0,-1.0)$)  {Size 224};
\node[font=\tiny, rotate=90, anchor=center]
    at ($(conv1.east)!0.5!(pool1.west)+(0,-1.0)$)  {Size 112};
\node[font=\tiny, rotate=90, anchor=center]
    at ($(pool1.east)!0.5!(b1a.west)+(0,-1.0)$)    {Size 56};
\node[font=\tiny, rotate=90, anchor=center]
    at ($(b1c.east)!0.8!(b2a.west)+(0,-1.0)$)      {Size 28};
\node[font=\tiny, rotate=90, anchor=center]
    at ($(b2c.east)!0.8!(b3a.west)+(0,-1.0)$)      {Size 14};
\node[font=\tiny, rotate=90, anchor=center]
    at ($(b3c.east)!0.8!(b4a.west)+(0,-1.0)$)      {Size 7};

% ---- Main flow arrows ----
\draw[arrow] (input)   -- (conv1);
\draw[arrow] (conv1)   -- (pool1);
\draw[arrow] (pool1)   -- ([yshift=6pt]b1a.west);
\draw[arrow] ([yshift=0pt]b1c.east) -- ([yshift=6pt]b2a.west);
\draw[arrow] ([yshift=0pt]b2c.east) -- ([yshift=6pt]b3a.west);
\draw[arrow] ([yshift=0pt]b3c.east) -- ([yshift=6pt]b4a.west);
\draw[arrow] (b4c)     -- (pool2);
\draw[arrow] (pool2)   -- (fc);
\draw[arrow] (fc)      -- (softmax_label);
\draw[arrow] (softmax_label) -- (out1);
\draw[arrow] (softmax_label) -- (out2);
\draw[arrow] (softmax_label) -- (out4);
\draw[arrow] (softmax_label) -- (out5);

\end{tikzpicture}%


==> Figures/03_ScaleUp_Npe.tex <==
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.5cm,
    every node/.style={font=\rmfamily},
    % ── Block styles ──
    digblock/.style={
        rectangle, rounded corners=3pt,
        draw=blockborder, fill=blockfill,
        text=eictext, font=\rmfamily\small,
        minimum width=4.4cm, minimum height=1.0cm,
        align=center, line width=0.6pt
    },
    phoblock/.style={
        rectangle, rounded corners=3pt,
        draw=blockborder, fill=blockfill,
        text=pictext, font=\rmfamily\small,
        minimum width=6.5cm,
        minimum height=0.9cm,
        align=center, line width=0.6pt
    },
    peblock/.style={
        rectangle, rounded corners=2pt,
        draw=peborder, fill=pefill,
        text=petext, font=\rmfamily\footnotesize\bfseries,
        minimum width=1.0cm, minimum height=1.0cm,
        align=center, line width=0.6pt
    },
    arrdig/.style={-Stealth, line width=0.7pt, color=blockborder, rounded corners=3pt},
    arrpho/.style={-Stealth, line width=0.7pt, color=blockborder, rounded corners=3pt},
    % ── B&W SAFE ARROW STYLES (Color + Distinct Dash Patterns) ──
    arract/.style={-Stealth, line width=1.0pt, color=actarrow, rounded corners=4pt}, % Solid
    arrwt/.style={-Stealth, line width=1.0pt, color=wtarrow, rounded corners=4pt, dash pattern=on 4pt off 2pt}, % Dashed
    arrret/.style={-Stealth, line width=1.0pt, color=photoarrow, rounded corners=4pt, dash pattern=on 4pt off 2pt on 1pt off 2pt}, % Dash-Dot
    chiplabel/.style={font=\rmfamily\bfseries\normalsize, color=black},
    dotsstyle/.style={font=\Large\bfseries, color=black!50},
]

% ============================================================
%  ELECTRONIC CHIP (EIC)
% ============================================================

\node[digblock] (mem) 
    {\textbf{Input Memory (SRAM)}\\[1pt]{\scriptsize Weights + Input}};
\node[digblock, below=0.4cm of mem] (dac) 
    {\textbf{DAC}\\[1pt]{\scriptsize Digital $\rightarrow$ Analog}};

\node[digblock, below=5.2cm of dac] (tia) 
    {\textbf{TIA}\\[1pt]{\scriptsize Current $\rightarrow$ Voltage}};
\node[digblock, below=0.4cm of tia] (adc) 
    {\textbf{ADC}\\[1pt]{\scriptsize Analog $\rightarrow$ Digital}};

\node[digblock, below=0.4cm of adc] (outmem) 
    {\textbf{Output Memory (SRAM)}};
\node[digblock, below=0.4cm of outmem] (digfunc) 
    {\textbf{Digital Functions}\\[1pt]{\scriptsize ReLU, Pooling, Normalization}};

% ── EIC internal arrows ──
\draw[arrdig] (mem) -- (dac);
\draw[arrdig] (tia) -- (adc);
\draw[arrdig] (adc) -- (outmem);
\draw[arrdig] (outmem) -- (digfunc);
\draw[arrdig, dash pattern=on 3pt off 2pt] (digfunc.west) -- ++(-0.6,0) |- (mem.west);
\node[font=\rmfamily\Large, color=blockborder, rotate=90, anchor=south] 
    at ($(digfunc.west)+(-0.85, 2.5)$) {Next layer};


% ============================================================
%  PHOTONIC CHIP (PIC) — Generalized N-PE
% ============================================================

\node[phoblock, right=4.5cm of mem, minimum width=4.5cm, minimum height=0.75cm] (laser) 
    {\textbf{Laser Source (CW)}};
\node[phoblock, below=0.35cm of laser, minimum width=4.5cm] (mod) 
    {\textbf{Optical Modulator}\\[1pt]{\scriptsize E/O: MZI\,/\,EAM\,/\,SLM}};
\node[phoblock, below=0.35cm of mod, minimum height=0.75cm, minimum width=6.5cm] (wg) 
    {\textbf{Routing}\\[1pt]{\scriptsize Waveguide / Splitters / MRR}};

% ── PEs ──
\node[peblock, below=0.6cm of wg, xshift=-2.8cm] (pe0) {PE$_0$};
\node[peblock, right=0.2cm of pe0, yshift=-0.95cm] (pe1) {PE$_1$};
\node[dotsstyle, right=0.45cm of pe1, yshift=-0.95cm] (dots) {$\ddots$};
\node[peblock, right=0.45cm of dots, yshift=-2.5cm] (pen1) {PE$_{n\text{-}1}$};
\node[peblock, right=0.2cm of pen1, yshift=-0.95cm] (pen) {PE$_n$};

% ── Output Combiner & PD ──
\coordinate (combiner_y) at ($(pen.south)+(0, -0.5)$);
\node[phoblock, minimum height=0.75cm, minimum width=6.5cm] (combiner) at (wg |- combiner_y) 
    {\textbf{Output Combiner}};
\node[phoblock, below=0.35cm of combiner, minimum width=4.5cm] (pd) 
    {\textbf{Photodetector (PD)}\\[1pt]{\scriptsize O/E: Optical $\rightarrow$ Current}};

% ── Photonic flow ──
\draw[arrpho] (laser) -- (mod);
\draw[arrpho] (mod) -- (wg);
\foreach \pe in {pe0, pe1, pen1, pen}{
    \draw[arrpho] (wg.south -| \pe.north) -- (\pe.north);
}
\draw[arrpho, dash pattern=on 2pt off 2pt] (wg.south -| dots.north) -- (dots.north);
\foreach \pe in {pe0, pe1, pen1, pen}{
    \draw[arrpho] (\pe.south) -- (\pe.south |- combiner.north);
}
\draw[arrpho, dash pattern=on 2pt off 2pt] (dots.south) -- (dots.south |- combiner.north);
\draw[arrpho] (combiner) -- (pd);


% ============================================================
%  CROSS-CHIP CONNECTIONS
% ============================================================

\coordinate (IF) at ($(mem.east)!0.5!(laser.west)$);

% Activations (Solid)
\draw[arract] 
    ($(dac.south)+(0.15, 0)$) -- ($(dac.south)+(0.15, -2.3)$)
    -| ($(dac.south -| IF)+(0.3, 0)$)
    |- (mod.west);

% Weights (Dashed)
\coordinate (bracket_top) at ($(pe0.west)+(-0.5, 0)$);
\coordinate (bracket_bot) at (bracket_top |- pen.west);
\coordinate (bracket_mid) at ($(bracket_top)!0.5!(bracket_bot)$);

\draw[arrwt] 
    ($(dac.south)+(-0.15, 0)$) -- ($(dac.south)+(-0.15, -2.6)$)
    -| ($(dac.south -| IF)+(0.35, -2.9)$)
    |- (bracket_mid);

\draw[wtarrow, line width=1.0pt] 
    ($(bracket_top)+(0.12, 0)$) -- (bracket_top) 
    -- (bracket_bot) -- ($(bracket_bot)+(0.12, 0)$);

\foreach \pe in {pe0, pe1, pen1, pen}{
    \draw[arrwt, line width=0.7pt] (bracket_top |- \pe.west) -- (\pe.west);
}
\draw[wtarrow, line width=0.7pt, dash pattern=on 2pt off 2pt] 
    (bracket_top |- dots.west) -- (dots.west);

% Photocurrent (Dash-Dot)
\draw[arrret] 
    (pd.west) -- ($(pd.west -| IF)+(0.2, 0)$)
    |- ($(tia.north)+(0, 2.3)$) -- (tia.north);


% ============================================================
%  ANALOG DOMAIN — conceptual overlay (dashed, translucent)
% ============================================================

\begin{scope}[on background layer]
    \coordinate (P1) at ($(dac.west)+(-0.35, 0)$);
    \coordinate (P2) at (P1 -| IF);
    \coordinate (P3) at ($(IF |- laser.north) + (0, 0.35)$);
    \coordinate (P4) at ($(wg.east |- P3) + (0.35, 0)$);
    \coordinate (P5) at ($(P4 |- pd.south) + (0, -0.35)$);
    \coordinate (P6) at (P5 -| IF);
    \coordinate (P7) at (adc.west -| IF);
    \coordinate (P8) at (P1 |- P7);

    % Using LONG dashes for Analog (on 6pt off 3pt)
    \fill[analogfill, fill opacity=0.30, rounded corners=8pt]
        (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (P8) -- cycle;
    \draw[analogborder, line width=1.2pt, dash pattern=on 6pt off 3pt, rounded corners=8pt]
        (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (P8) -- cycle;
\end{scope}


% ============================================================
%  DIGITAL DOMAIN boxes (dashed, translucent) in EIC
% ============================================================

% ── Digital Domain (top) ──
\begin{scope}[on background layer]
    \coordinate (DT1) at ($(mem.north west)+(-0.2, 0.2)$);
    \coordinate (DT2) at ($(dac.east)+(0.2, 0)$);
    % Using SHORT dashes for Digital (on 2pt off 2pt)
    \fill[digitalfill, fill opacity=0.40, rounded corners=5pt]
        (DT1) rectangle (DT2);
    \draw[digitalborder, line width=1.0pt, dash pattern=on 2pt off 2pt, rounded corners=5pt]
        (DT1) rectangle (DT2);
\end{scope}

% ── Digital Domain (bottom) ──
\begin{scope}[on background layer]
    \coordinate (DB1) at ($(adc.west)+(-0.2, 0)$);
    \coordinate (DB2) at ($(digfunc.south east)+(0.2, -0.2)$);
    \fill[digitalfill, fill opacity=0.40, rounded corners=5pt]
        (DB1) rectangle (DB2);
    \draw[digitalborder, line width=1.0pt, dash pattern=on 2pt off 2pt, rounded corners=5pt]
        (DB1) rectangle (DB2);
\end{scope}


% ============================================================
%  CHIP CONTAINERS — solid hardware boundaries
% ============================================================

\begin{scope}[on background layer]
    \node[rectangle, rounded corners=8pt, 
          draw=eicborder, line width=1.4pt, 
          fill=eicfill, fill opacity=0.3,
          inner sep=14pt,
          fit=(mem)(dac)(tia)(adc)(outmem)(digfunc), 
          label={[chiplabel, color=eicborder]above:{Electronic Chip (EIC)}}] (eic) {};
          
    \coordinate (pic_left)  at ([xshift=-39pt]pe0.west);   
    \coordinate (pic_right) at ([xshift=14pt]wg.east);     
    \coordinate (pic_top)   at ([yshift=15pt]laser.north); 
    \coordinate (pic_bot)   at ([yshift=-20pt]pd.south);   

    \node[rectangle, rounded corners=8pt, 
          draw=picborder, line width=1.4pt, 
          fill=picfill, fill opacity=0.3,
          inner sep=0pt, 
          fit=(pic_left)(pic_right)(pic_top)(pic_bot), 
          label={[chiplabel, color=picborder]above:{Photonic Chip (PIC)}}] (pic) {};
\end{scope}

\node[font=\rmfamily\scriptsize, color=chipdash, rotate=90, anchor=south] 
    at ($(eic.east)!0.5!(pic.west)+(0.2, -0.8)$) {Chip-to-chip interface};


% ============================================================
%  BOTTOM LEGEND (Organized in 3 Columns, Adjusted Higher, Larger Font)
% ============================================================

% Anchor the legend centrally below the main diagram. 
\coordinate (legend_anchor) at ($(IF |- digfunc.south) + (0, -1.0)$);

% --- Column 1: Domains (Moved to the left: -5.0 offset) ---
\node[font=\rmfamily\small, anchor=west, color=black] 
    (leg_ana_text) at ($(legend_anchor) + (-5.0, 0)$) {Analog Domain};
\node[rectangle, rounded corners=2pt, draw=analogborder, line width=1.0pt, 
      dash pattern=on 6pt off 3pt, fill=analogfill, fill opacity=0.45,
      minimum width=0.55cm, minimum height=0.35cm,
      anchor=east] at ($(leg_ana_text.west) + (-0.15, 0)$) {};

\node[font=\rmfamily\small, anchor=west, color=black] 
    (leg_dig_text) at ($(leg_ana_text.south west) + (0, -0.6)$) {Digital Domain};
\node[rectangle, rounded corners=2pt, draw=digitalborder, line width=1.0pt, 
      dash pattern=on 2pt off 2pt, fill=digitalfill, fill opacity=0.40,
      minimum width=0.55cm, minimum height=0.35cm,
      anchor=east] at ($(leg_dig_text.west) + (-0.15, 0)$) {};

% --- Column 2: Chips (Moved to the center: -0.5 offset) ---
\node[font=\rmfamily\small, anchor=west, color=black] 
    (leg_eic_text) at ($(legend_anchor) + (-0.5, 0)$) {Electronic Chip (EIC)};
\node[rectangle, rounded corners=2pt, draw=eicborder, line width=1.0pt, 
      fill=eicfill, fill opacity=0.5, minimum width=0.55cm, minimum height=0.35cm,
      anchor=east] at ($(leg_eic_text.west) + (-0.15, 0)$) {};

\node[font=\rmfamily\small, anchor=west, color=black] 
    (leg_pic_text) at ($(leg_eic_text.south west) + (0, -0.6)$) {Photonic Chip (PIC)};
\node[rectangle, rounded corners=2pt, draw=picborder, line width=1.0pt, 
      fill=picfill, fill opacity=0.5, minimum width=0.55cm, minimum height=0.35cm,
      anchor=east] at ($(leg_pic_text.west) + (-0.15, 0)$) {};

% --- Column 3: Arrows / Signals (Stays on the right: 4.0 offset) ---
\node[font=\rmfamily\small, anchor=west, color=black] 
    (leg_act_text) at ($(legend_anchor) + (4.0, 0)$) {Input};
\draw[arract] ($(leg_act_text.west) + (-0.8, 0)$) -- ($(leg_act_text.west) + (-0.15, 0)$);

\node[font=\rmfamily\small, anchor=west, color=black] 
    (leg_wt_text) at ($(leg_act_text.south west) + (0, -0.4)$) {Weights};
\draw[arrwt] ($(leg_wt_text.west) + (-0.8, 0)$) -- ($(leg_wt_text.west) + (-0.15, 0)$);

\node[font=\rmfamily\small, anchor=west, color=black] 
    (leg_pho_text) at ($(leg_wt_text.south west) + (0, -0.4)$) {$I_{\mathrm{photo}}$};
\draw[arrret] ($(leg_pho_text.west) + (-0.8, 0)$) -- ($(leg_pho_text.west) + (-0.15, 0)$);

\end{tikzpicture}

==> Figures_V02_Interposers/01_Electronic_V01.tex <==
\begin{tikzpicture}[
    >=Stealth,
    chipbox/.style={
        rectangle, rounded corners=6pt, 
        draw=chipborder, fill=chipfill, 
        text=chiptxt, font=\sffamily\small\bfseries, 
        minimum width=2.4cm, minimum height=1.6cm, 
        align=center, line width=1.2pt
    },
    routernode/.style={
        rectangle, fill=routerfill, draw=routerborder, 
        line width=0.8pt, rounded corners=2pt, 
        inner sep=2pt, font=\sffamily\tiny\bfseries
    },
    meshline/.style={
        line width=2.5pt, color=meshbus
    },
    meshconn/.style={
        -Stealth, line width=1.2pt, color=buscolor
    },
    dotlabel/.style={
        font=\Huge\bfseries, color=buscolor
    },
    drambox/.style={
        rectangle, rounded corners=6pt,
        draw=dramborder, fill=dramfill,
        text=chiptxt, font=\sffamily\large\bfseries,
        minimum width=8.5cm, minimum height=1.2cm,
        align=center, line width=1.5pt
    }
]

% ============================================================
%  GRID PARAMETERS
% ============================================================
\def\dx{4.0}   % horizontal spacing
\def\dy{-3.2}  % vertical spacing
\def\busY{1.2} % Y-coordinate for the DRAM horizontal bus line

% ============================================================
%  OFF-CHIP MEMORY (DRAM)
% ============================================================
\node[drambox] (DRAM) at (1.5*\dx, 2.2) {Off-Chip Memory (DRAM)};

% ============================================================
%  ROW 0: Chiplet 0,0 ... 0,1 ... 0,n
% ============================================================
\node[chipbox] (C00) at (0, 0)       {Chiplet\\$(0,0)$};
\node[chipbox] (C01) at (\dx, 0)     {Chiplet\\$(0,1)$};
% dots
\node[dotlabel] at (2*\dx, 0) {$\cdots$};
\node[chipbox] (C0n) at (3*\dx, 0)   {Chiplet\\$(0,n)$};

% ============================================================
%  DRAM CONNECTIONS (Manhattan Routing, Solid Double-Arrows)
% ============================================================
% These lines drop down from DRAM to \busY, then move horizontally (-|), 
% and finally drop straight down to the respective chiplet.
\draw[meshconn, <->] (DRAM.south) -- (1.5*\dx, \busY) -| (C00.north);
\draw[meshconn, <->] (DRAM.south) -- (1.5*\dx, \busY) -| (C01.north);
\draw[meshconn, <->] (DRAM.south) -- (1.5*\dx, \busY) -| (C0n.north);

% ============================================================
%  ROW 1: Chiplet 1,0 ... 1,1 ... 1,n
% ============================================================
\node[chipbox] (C10) at (0, \dy)       {Chiplet\\$(1,0)$};
\node[chipbox] (C11) at (\dx, \dy)     {Chiplet\\$(1,1)$};
\node[dotlabel] at (2*\dx, \dy) {$\cdots$};
\node[chipbox] (C1n) at (3*\dx, \dy)   {Chiplet\\$(1,n)$};

% ============================================================
%  VERTICAL DOTS ROW
% ============================================================
\node[dotlabel] at (0, 2*\dy)        {$\vdots$};
\node[dotlabel] at (\dx, 2*\dy)      {$\vdots$};
\node[dotlabel] at (2*\dx, 2*\dy)    {$\ddots$};
\node[dotlabel] at (3*\dx, 2*\dy)    {$\vdots$};

% ============================================================
%  ROW m: Chiplet m,0 ... m,1 ... m,n
% ============================================================
\node[chipbox] (Cm0) at (0, 3*\dy)       {Chiplet\\$(m,0)$};
\node[chipbox] (Cm1) at (\dx, 3*\dy)     {Chiplet\\$(m,1)$};
\node[dotlabel] at (2*\dx, 3*\dy) {$\cdots$};
\node[chipbox] (Cmn) at (3*\dx, 3*\dy)   {Chiplet\\$(m,n)$};

% ============================================================
%  NoC ROUTER NODES (at each chiplet)
% ============================================================
\foreach \node/\pos in {C00/above left, C01/above left, C0n/above right, C10/above left, C11/above left, C1n/above right, Cm0/below left, Cm1/below left, Cmn/below right} {
    \node[routernode, \pos=0.05cm of \node] (R\node) {R};
}

% ============================================================
%  HORIZONTAL MESH LINKS
% ============================================================
% Row 0
\draw[meshconn, <->] (C00.east) -- (C01.west);
\draw[meshconn, ->] (C01.east) -- ++(0.6,0);
\draw[meshconn, <-] (C0n.west) -- ++(-0.6,0);

% Row 1
\draw[meshconn, <->] (C10.east) -- (C11.west);
\draw[meshconn, ->] (C11.east) -- ++(0.6,0);
\draw[meshconn, <-] (C1n.west) -- ++(-0.6,0);

% Row m
\draw[meshconn, <->] (Cm0.east) -- (Cm1.west);
\draw[meshconn, ->] (Cm1.east) -- ++(0.6,0);
\draw[meshconn, <-] (Cmn.west) -- ++(-0.6,0);

% ============================================================
%  VERTICAL MESH LINKS
% ============================================================
% Col 0
\draw[meshconn, <->] (C00.south) -- (C10.north);
\draw[meshconn, ->] (C10.south) -- ++(0,-0.5);
\draw[meshconn, <-] (Cm0.north) -- ++(0,0.5);

% Col 1
\draw[meshconn, <->] (C01.south) -- (C11.north);
\draw[meshconn, ->] (C11.south) -- ++(0,-0.5);
\draw[meshconn, <-] (Cm1.north) -- ++(0,0.5);

% Col n
\draw[meshconn, <->] (C0n.south) -- (C1n.north);
\draw[meshconn, ->] (C1n.south) -- ++(0,-0.5);
\draw[meshconn, <-] (Cmn.north) -- ++(0,0.5);

% ============================================================
%  BACKGROUND MESH LINES (decorative)
% ============================================================
\begin{scope}[on background layer]
    % Horizontal bands
    \foreach \r in {0, \dy, 3*\dy} {
        \draw[meshline] (-1.8, \r) -- (3*\dx+1.8, \r);
    }
    % Vertical bands
    \foreach \c in {0, \dx, 3*\dx} {
        \draw[meshline] (\c, 1.2) -- (\c, 3*\dy-1.2);
    }
\end{scope}

\end{tikzpicture}

==> Figures_V02_Interposers/02_Photonics_V01.tex <==
\begin{tikzpicture}[>=Stealth, font=\rmfamily]

% ============================================================
%  1. SYSTEM PARAMETERS & COORDINATES
% ============================================================
\def\wgL{0}      
\def\wgR{12}     
\def\urad{1.5}   

% Row Y-coordinates
\def\rA{3.0}     
\def\rB{0.0}     
\def\rC{-9.0}    

% ============================================================
%  2. WAVEGUIDE ROUTING (CLADDING & CORE)
% ============================================================
% --- CLADDING ---
\draw[line width=8pt, color=wgclad, line cap=round]
    (\wgL, \rA) -- (\wgR, \rA)
    arc[start angle=90, end angle=-90, radius=\urad]
    -- (\wgL, \rB);

% Continuity Drop (Standard Dash)
\draw[line width=8pt, color=wgclad!60, line cap=round, dashed]
    (\wgL, \rB)
    arc[start angle=90, end angle=180, radius=\urad]
    -- (\wgL-\urad, \rC+\urad)
    arc[start angle=180, end angle=270, radius=\urad]
    -- (\wgL+2.5, \rC);

\draw[line width=8pt, color=wgclad, line cap=round]
    (\wgL+2.5, \rC) -- (\wgR, \rC);

% Optical In/Out (Solid)
\draw[line width=8pt, color=wgclad, line cap=round] 
    (\wgR, \rC) -- (\wgR+2.5, \rC);
\draw[line width=8pt, color=wgclad, line cap=round] 
    (-2.5, \rA) -- (\wgL, \rA);

% --- CORE ---
\draw[line width=2.5pt, color=wgcore, line cap=round]
    (\wgL, \rA) -- (\wgR, \rA)
    arc[start angle=90, end angle=-90, radius=\urad]
    -- (\wgL, \rB);

% Continuity Drop Core (Standard Dash)
\draw[line width=2.5pt, color=wgcore, dashed, opacity=0.6]
    (\wgL, \rB)
    arc[start angle=90, end angle=180, radius=\urad]
    -- (\wgL-\urad, \rC+\urad)
    arc[start angle=180, end angle=270, radius=\urad]
    -- (\wgL+2.5, \rC);

\draw[line width=2.5pt, color=wgcore, line cap=round]
    (\wgL+2.5, \rC) -- (\wgR, \rC);

% Optical In/Out Core (Solid)
\draw[line width=2.5pt, color=wgcore, line cap=round] 
    (-2.5, \rA) -- (\wgL, \rA);
\draw[line width=2.5pt, color=wgcore, line cap=round] 
    (\wgR, \rC) -- (\wgR+2.5, \rC);

% --- ARROWS ---
\foreach \x in {2.5, 6, 9.5} {
    \draw[wgcore, line width=1.2pt, -Stealth] (\x-0.1, \rA) -- (\x+0.1, \rA); 
    \draw[wgcore, line width=1.2pt, -Stealth] (\x+0.1, \rB) -- (\x-0.1, \rB); 
}
\foreach \x in {6, 9.5} {
    \draw[wgcore, line width=1.2pt, -Stealth] (\x-0.1, \rC) -- (\x+0.1, \rC); 
}

% Input & Output Labels
\node[anchor=east, font=\bfseries, color=wgcore] at (-2.7, \rA) {Optical In};
\node[anchor=west, font=\bfseries, color=wgcore] at (\wgR+2.7, \rC) {Optical Out};

% Scalability indicators centered in the large gap
\node[font=\Huge\bfseries, color=fadedtxt] at (6, -4.0) {\vdots};
\node[font=\normalsize\bfseries, color=fadedtxt, align=center] at (6, -5.0) {Continuous scaling to $N$ rows $\times$ $M$ chiplets};

% ============================================================
%  3. CHIPLET & MRR GENERATION MACRO
% ============================================================
\newcommand{\drawchip}[5]{
    \def\yoffset{#3 * 0.45} 
    \def\cyoffset{#3 * 1.6} 

    % Micro-Ring Resonator (MRR)
    \draw[#5, line width=1.5pt] (#1, #2 + \yoffset) circle (0.32cm);
    \draw[wgclad, line width=0.5pt, fill=#5!10] (#1, #2 + \yoffset) circle (0.2cm);

    % Tap Waveguide
    \draw[wgclad, line width=4pt] (#1, #2 + \yoffset + #3*0.3) -- (#1, #2 + \cyoffset - #3*0.4);
    \draw[#5, line width=1.5pt, -Stealth] (#1, #2 + \yoffset + #3*0.3) -- (#1, #2 + \cyoffset - #3*0.4);

    % Chiplet Rectangle (Updated to match Electronic style)
    \node[rectangle, rounded corners=6pt, draw=chipborder, fill=chipfill, text=chiptxt,
          minimum width=2.4cm, minimum height=1.6cm, align=center, line width=1.2pt,
          font=\sffamily\small\bfseries]
          at (#1, #2 + \cyoffset) {Chiplet\\#4};
}

% ============================================================
%  4. PLACEMENT OF CHIPLETS
% ============================================================
% Row 1: Left to Right (Above)
\drawchip{2}{\rA}{1}{1}{lam1}
\drawchip{6}{\rA}{1}{2}{lam2}
\drawchip{10}{\rA}{1}{3}{lam3}

% Row 2: Right to Left (Below)
\drawchip{10}{\rB}{-1}{4}{lam4}
\drawchip{6}{\rB}{-1}{5}{lam5}
\drawchip{2}{\rB}{-1}{6}{lam6}

% Row N: Left to Right (Above)
\drawchip{2}{\rC}{1}{$n-2$}{lam7}
\drawchip{6}{\rC}{1}{$n-1$}{lam8}
\drawchip{10}{\rC}{1}{$n$}{lam9}

\end{tikzpicture}

==> Figures_V03_Array/00_Matrix_V01.tex <==
\begin{tikzpicture}

% Matrix A
\node[font=\small\bfseries, matA] at (0, 1.1) {Matrix $\mathbf{A}$ (Inputs)};
\matrix (matA) [matrix of math nodes,
    nodes={fill=matA!10, draw=white, line width=0.5pt, minimum width=0.8cm, minimum height=0.55cm, font=\small, anchor=center},
    row sep=-\pgflinewidth, column sep=-\pgflinewidth,
    draw=matA!60, line width=1pt, inner sep=0pt] at (0, 0)
{
    \textcolor{matA!80!black}{a_{11}} & \textcolor{matA!80!black}{a_{12}} & \textcolor{matA!80!black}{a_{13}} \\
    \textcolor{matA!80!black}{a_{21}} & \textcolor{matA!80!black}{a_{22}} & \textcolor{matA!80!black}{a_{23}} \\
    \textcolor{matA!80!black}{a_{31}} & \textcolor{matA!80!black}{a_{32}} & \textcolor{matA!80!black}{a_{33}} \\
};

\node[font=\Large] at (1.8, 0) {$\times$};

% Matrix B
\node[font=\small\bfseries, matB] at (3.6, 1.1) {Matrix $\mathbf{B}$ (Weights)};
\matrix (matB) [matrix of math nodes,
    nodes={fill=matB!10, draw=white, line width=0.5pt, minimum width=0.8cm, minimum height=0.55cm, font=\small, anchor=center},
    row sep=-\pgflinewidth, column sep=-\pgflinewidth,
    draw=matB!60, line width=1pt, inner sep=0pt] at (3.6, 0)
{
    \textcolor{matB!80!black}{b_{11}} & \textcolor{matB!80!black}{b_{12}} & \textcolor{matB!80!black}{b_{13}} \\
    \textcolor{matB!80!black}{b_{21}} & \textcolor{matB!80!black}{b_{22}} & \textcolor{matB!80!black}{b_{23}} \\
    \textcolor{matB!80!black}{b_{31}} & \textcolor{matB!80!black}{b_{32}} & \textcolor{matB!80!black}{b_{33}} \\
};

\node[font=\Large] at (5.4, 0) {$=$};

% Matrix C
\node[font=\small\bfseries, matC] at (7.2, 1.1) {Matrix $\mathbf{C}$ (Output)};
\matrix (matC) [matrix of math nodes,
    nodes={fill=matC!10, draw=white, line width=0.5pt, minimum width=0.8cm, minimum height=0.55cm, font=\small, anchor=center},
    row sep=-\pgflinewidth, column sep=-\pgflinewidth,
    draw=matC!60, line width=1pt, inner sep=0pt] at (7.2, 0)
{
    \textcolor{matC!80!black}{c_{11}} & \textcolor{matC!80!black}{c_{12}} & \textcolor{matC!80!black}{c_{13}} \\
    \textcolor{matC!80!black}{c_{21}} & \textcolor{matC!80!black}{c_{22}} & \textcolor{matC!80!black}{c_{23}} \\
    \textcolor{matC!80!black}{c_{31}} & \textcolor{matC!80!black}{c_{32}} & \textcolor{matC!80!black}{c_{33}} \\
};

% Bottom text properly centered to the figure
\node[font=\footnotesize, text=wireGray, align=center] at (3.6, -1.2) {%
$c_{ij} = \sum_{k=1}^{3} a_{ik}\cdot b_{kj}$ \quad $\Rightarrow$ \quad \textbf{27 multiplications} + 18 additions};

\end{tikzpicture}

==> Figures_V03_Array/01_Electronic_V01.tex <==
\begin{tikzpicture}[
    >=Stealth,
    every node/.style={}, 
    pe/.style={draw=systGray, fill=systGray!15, minimum size=0.9cm, rounded corners=2pt, font=\small, line width=0.6pt}
]

% ═══════════════════════════════════════════════
% MAIN PE ARRAY (3x3)
% ═══════════════════════════════════════════════

\foreach \i in {0,1,2} {
    \foreach \j in {0,1,2} {
        \node[pe] (pe\i\j) at (1.8+\j*1.6, 8.5-\i*1.6) {PE$_{\pgfmathparse{int(\i+1)}\pgfmathresult\pgfmathparse{int(\j+1)}\pgfmathresult}$};
    }
}

% Horizontal arrows (A flows right)
\foreach \i in {0,1,2} {
    \draw[->, matA, line width=0.7pt] (pe\i0.west)+(-0.55,0) -- (pe\i0.west);
    \node[font=\footnotesize, matA, left] at ($(pe\i0.west)+(-0.55,0)$) {$a_{\pgfmathparse{int(\i+1)}\pgfmathresult,k}$};
    \foreach \j [evaluate=\j as \jn using int(\j+1)] in {0,1} {
        \draw[->, matA!60, line width=0.5pt] (pe\i\j.east) -- (pe\i\jn.west);
    }
    \draw[->, matA!40, line width=0.3pt] (pe\i2.east) -- ++(0.35,0);
}

% Vertical arrows (B flows down)
\foreach \j in {0,1,2} {
    \draw[->, matB, line width=0.7pt] (pe0\j.north)+(0,0.55) -- (pe0\j.north);
    \node[font=\footnotesize, matB, above] at ($(pe0\j.north)+(0,0.55)$) {$b_{k,\pgfmathparse{int(\j+1)}\pgfmathresult}$};
    \foreach \i [evaluate=\i as \iin using int(\i+1)] in {0,1} {
        \draw[->, matB!60, line width=0.5pt] (pe\i\j.south) -- (pe\iin\j.north);
    }
    \draw[->, matB!40, line width=0.3pt] (pe2\j.south) -- ++(0,-0.35);
}

% Output labels
\foreach \j [evaluate=\j as \jj using int(\j+1)] in {0,1,2} {
    \node[font=\footnotesize, matC] at (1.8+\j*1.6, 4.35) {$c_{i,\jj}$};
}

% ═══════════════════════════════════════════════
% PE DETAIL CALLOUT BOX 
% ═══════════════════════════════════════════════

\node[draw=systGray!70, fill=systGray!5, rounded corners=4pt, dashed, line width=0.6pt, minimum width=4cm, minimum height=2.2cm] (pebox) at (8.0, 6.9) {};

\draw[->, systGray!80, dashed, line width=0.8pt] (pe12.north east) ++(0.05, 0.05) to[out=30, in=180] (pebox.west);

\begin{scope}[shift={(6.85, 6.4)}]
    \draw[->, matA!50, line width=0.6pt] (-0.1, 0.8) node[left, font=\footnotesize, matA!80!black] {$a_{in}$} -- (2.6, 0.8) node[right, font=\footnotesize, matA!80!black] {$a_{out}$};
    \draw[->, matB!50, line width=0.6pt] (0.8, 1.2) node[above, font=\footnotesize, matB!80!black] {$b_{in}$} -- (0.8, -0.2) node[below, font=\footnotesize, matB!80!black] {$b_{out}$};
    
    \draw[->, matA, line width=0.5pt] (0.5, 0.8) |- (0.65, 0.4);
    \fill[matA!50] (0.5, 0.8) circle (0.8pt);
    
    \draw[->, matB, line width=0.5pt] (0.8, 0.8) -- (0.8, 0.55);
    \fill[matB!50] (0.8, 0.8) circle (0.8pt);
    
    \node[draw=systGray, fill=white, circle, inner sep=0pt, minimum size=0.35cm, font=\footnotesize] (mult) at (0.8, 0.4) {$\times$};
    \node[draw=systGray, fill=white, circle, inner sep=0pt, minimum size=0.35cm, font=\footnotesize] (add) at (1.45, 0.4) {$+$};
    \node[draw=systGray, fill=systGray!15, minimum width=0.45cm, minimum height=0.35cm, font=\footnotesize, rounded corners=1pt] (acc) at (2.15, 0.4) {Acc};
    
    \draw[->, systGray, line width=0.5pt] (mult.east) -- (add.west);
    \draw[->, systGray, line width=0.5pt] (add.east) -- (acc.west);
    \draw[->, systGray, line width=0.5pt] (acc.south) -- ++(0,-0.15) -| (add.south);
\end{scope}

% ═══════════════════════════════════════════════
% TIMING DIAGRAM & FOOTER
% ═══════════════════════════════════════════════

\begin{scope}[shift={(1.3, 2.5)}]
    % ── Timing Diagram ──
    \draw[systGray!70, line width=0.5pt, decorate, decoration={snake, amplitude=1.2pt, segment length=5pt}] (0.3, 1.1) -- (7.2, 1.1);
    \node[font=\footnotesize, systGray] at (3.75, 0.75) {Clock: data shifts one PE per cycle};

    \foreach \t [count=\ti from 0] in {1,2,3,4,5} {
        \draw[systGray!50, line width=0.3pt] (0.6+\ti*1.1, 0.4) -- (0.6+\ti*1.1, -0.3);
        \node[font=\footnotesize, systGray!70] at (0.6+\ti*1.1, -0.6) {$t_{\t}$};
    }
    \node[font=\footnotesize, matA, fill=matA!10, rounded corners=1pt, inner sep=1.5pt] at (1.15, -0.2) {$a_{11}$};
    \node[font=\footnotesize, matA, fill=matA!10, rounded corners=1pt, inner sep=1.5pt] at (2.25, -0.2) {$a_{12}$};
    \node[font=\footnotesize, matA, fill=matA!10, rounded corners=1pt, inner sep=1.5pt] at (3.35, -0.2) {$a_{13}$};
    \draw[->, systGray!50, line width=0.4pt] (1.5, -0.2) -- (1.9, -0.2);
    \draw[->, systGray!50, line width=0.4pt] (2.6, -0.2) -- (3.0, -0.2);
    \node[font=\footnotesize, systGray!80, align=center] at (5.8, -0.2) {$2n\!-\!1 = 5$\\[-1pt]cycles};
\end{scope}


\end{tikzpicture}

==> Figures_V03_Array/02_Photonic_V01.tex <==
\begin{tikzpicture}[
    >=Stealth,
    every node/.style={font=\rmfamily}, % Enforce Roman (Times) font
    mzi/.style={draw=mziCol!90!black, fill=mziCol!10, minimum width=0.52cm, minimum height=0.32cm, rounded corners=1.5pt, font=\tiny, line width=0.5pt},
    dacbox/.style={draw=inCol!90!black, fill=inCol!10, minimum width=0.45cm, minimum height=0.3cm, rounded corners=1.5pt, font=\tiny\bfseries, line width=0.5pt},
    drvbox/.style={draw=inCol!90!black, fill=inCol!20, minimum width=0.45cm, minimum height=0.3cm, rounded corners=1.5pt, font=\tiny\bfseries, line width=0.5pt},
    adcbox/.style={draw=outCol!90!black, fill=outCol!20, minimum width=0.5cm, minimum height=0.3cm, rounded corners=1.5pt, font=\tiny\bfseries, line width=0.5pt},
    pdbox/.style={draw=outCol!90!black, fill=outCol!10, minimum width=0.38cm, minimum height=0.3cm, rounded corners=1.5pt, font=\tiny\bfseries, line width=0.5pt},
    tiabox/.style={draw=outCol!90!black, fill=outCol!15, minimum width=0.42cm, minimum height=0.3cm, rounded corners=1.5pt, font=\tiny\bfseries, line width=0.5pt},
    laserbox/.style={draw=matB!90!black, fill=matB!10, minimum width=0.5cm, minimum height=0.3cm, rounded corners=1.5pt, font=\tiny\bfseries, line width=0.5pt},
    modbox/.style={draw=matB!90!black, fill=matB!25, minimum width=0.5cm, minimum height=0.3cm, rounded corners=1.5pt, font=\tiny\bfseries, line width=0.5pt},
    inbox/.style={draw=matA!90!black, fill=matA!10, minimum width=0.65cm, minimum height=0.35cm, rounded corners=1.5pt, font=\tiny\bfseries, line width=0.5pt},
    outbox/.style={draw=matC!90!black, fill=matC!10, minimum width=0.65cm, minimum height=0.35cm, rounded corners=1.5pt, font=\tiny\bfseries, line width=0.5pt},
    wg/.style={wgColor, line width=0.9pt},
    vbus/.style={matC, line width=1.1pt},
    combdot/.style={fill=matC, circle, inner sep=1.2pt}
]

% ── B Matrix Inputs (Top Down) ──
\foreach \j [evaluate=\j as \jlabel using int(\j+1),
             evaluate=\j as \xj using {11.8+\j*2.5}] in {0,1,2} {
    
    \node[font=\tiny\bfseries, matB!90!black] at (\xj-0.9, 10.28) {col $j\!=\!\jlabel$};

    \foreach \k [evaluate=\k as \klabel using int(\k+1),
                 evaluate=\k as \xin using {\xj - 1.4 + \k*0.45},
                 evaluate=\k as \yend using {0.85 - \k*0.8}] in {0,1,2} {
        
        \node[font=\tiny, matB!90!black] (b\k\j) at (\xin, 10) {$b_{\klabel\jlabel}$};
        \node[inbox, draw=matB!90!black, fill=matB!10, rotate=-90] (bin\j\k) at (\xin, 9.2) {Input};
        \draw[->, wireGray, line width=0.4pt] (b\k\j.south) -- (bin\j\k.west);
        
        \draw[wg, matB] (bin\j\k.east) -- (\xin, \yend);
    }
}

% ── ARCHITECTURE ──
\foreach \row [evaluate=\row as \rowlabel using int(\row+1),
               evaluate=\row as \yc using {6.9-\row*3.6}] in {0,1,2} {

    \node[font=\tiny\bfseries, matA!90!black, rotate=90] at (8.3,\yc) {Row \rowlabel};

    \foreach \k [evaluate=\k as \klabel using int(\k+1),
                 evaluate=\k as \yk using {\yc+0.8-\k*0.8}] in {0,1,2} {
        
        \node[font=\tiny, matA!90!black] (ain) at (8.7, \yk+0.28) {$a_{\rowlabel\klabel}$};
        \node[inbox] (in\row\k) at (9.6, \yk+0.28) {Input};
        \draw[->, wireGray, line width=0.4pt] (ain.east) -- (in\row\k.west);
        \draw[wg, matA] (in\row\k.east) -- (16.4, \yk+0.28);
        
        \foreach \j [evaluate=\j as \jlabel using int(\j+1),
                     evaluate=\j as \xj using {11.8+\j*2.5}] in {0,1,2} {
            
            \pgfmathsetmacro{\bx}{\xj - 1.4 + \k*0.45}

            \node[mzi] (mzi\row\k\j) at (\xj,\yk-0.1) {};
            
            \draw[wg, matA, rounded corners=3pt] (\xj-0.4, \yk+0.28) -| (mzi\row\k\j.north);
            \fill[matA] (\xj-0.4, \yk+0.28) circle (0.8pt);

            \draw[wg, matB, rounded corners=3pt] (\bx, \yk+0.35) -- (\bx, \yk-0.1) -- (mzi\row\k\j.west);
            \fill[matB] (\bx, \yk+0.35) circle (0.8pt);
        }
    }
    
    \foreach \j [evaluate=\j as \jlabel using int(\j+1),
                 evaluate=\j as \xj using {11.8+\j*2.5}] in {0,1,2} {
        
        \draw[wg, vbus] (\xj+0.5, \yc+0.6) -- (\xj+0.5, \yc-1.1);
        
        \foreach \k [evaluate=\k as \yk using {\yc+0.8-\k*0.8}] in {0,1,2} {
            \draw[wg, matC, rounded corners=3pt] (mzi\row\k\j.east) -| (\xj+0.5, \yk-0.2);
            \node[combdot] at (\xj+0.5, \yk-0.2) {};
        }
        
        \node[font=\tiny, matC!90!black, fill=white, inner sep=1pt] at (\xj+0.5, \yc-0.95) {$\Sigma$};
        
        \node[outbox] (out\row\j) at (\xj+0.5, \yc-1.45) {Output};
        \draw[->, wireGray, line width=0.4pt] (\xj+0.5, \yc-1.1) -- (out\row\j.north);
        
        \draw[->, wireGray, line width=0.4pt] (out\row\j.south) -- ++(0,-0.25) node[below, font=\tiny, matC!90!black, inner sep=1pt] {$c_{\rowlabel\jlabel}$};
    }
    
    \pgfmathparse{int(\row)}
    \ifnum\pgfmathresult<2
        \draw[wireGray!50, dashed, line width=0.4pt] (8.5,\yc-2.25) -- (17.8,\yc-2.25);
    \fi
}

\begin{scope}[yshift=-0.75cm] 
    % ── Signal chain legend ──
    \draw[wireGray!60, rounded corners=3pt, line width=0.4pt] (8.4,-1.8) rectangle (15.8,-3.2);
    \node[font=\tiny\bfseries, black!85] at (9.1,-2.1) {Signal Chain:};

    % Input Components (Now with Modulator)
    \node[dacbox, minimum width=0.3cm, minimum height=0.22cm] (sc_dac) at (9.0,-2.7) {\tiny DAC};
    \node[font=\tiny] at (9.35,-2.7) {$\rightarrow$};
    \node[drvbox, minimum width=0.3cm, minimum height=0.22cm] (sc_drv) at (9.7,-2.7) {\tiny Drv};
    \node[font=\tiny] at (10.05,-2.7) {$\rightarrow$};
    \node[laserbox, minimum width=0.3cm, minimum height=0.22cm] (sc_las) at (10.45,-2.7) {\tiny Las};
    \node[font=\tiny] at (10.8,-2.7) {$\rightarrow$};
    \node[modbox, minimum width=0.3cm, minimum height=0.22cm] (sc_mod) at (11.2,-2.7) {\tiny Mod};

    % Input Box fit
    \node[draw=inCol!90!black, dashed, rounded corners=2pt, fit=(sc_dac) (sc_mod), inner sep=2pt] (sc_in_fit) {};
    \node[font=\tiny\bfseries, inCol!90!black, above=1pt of sc_in_fit, xshift=15pt] {"Input" Module};

    % Middle Path
    \node[font=\tiny] at (11.6,-2.7) {$\rightarrow$};
    \node[font=\tiny, matA!90!black] at (11.85,-2.7) {1:3};
    \node[font=\tiny] at (12.1,-2.7) {$\rightarrow$};
    \node[mzi, minimum width=0.3cm, minimum height=0.22cm] at (12.45,-2.7) {};
    \node[font=\tiny] at (12.8,-2.7) {$\rightarrow$};
    \node[font=\tiny, matC!90!black] at (13.0,-2.7) {$\Sigma$};
    \node[font=\tiny] at (13.2,-2.7) {$\rightarrow$};

    % Output Components
    \node[pdbox, minimum width=0.28cm, minimum height=0.22cm] (sc_pd) at (13.55,-2.7) {\tiny PD};
    \node[font=\tiny] at (13.85,-2.7) {$\rightarrow$};
    \node[tiabox, minimum width=0.3cm, minimum height=0.22cm] (sc_tia) at (14.2,-2.7) {\tiny TIA};
    \node[font=\tiny] at (14.55,-2.7) {$\rightarrow$};
    \node[adcbox, minimum width=0.3cm, minimum height=0.22cm] (sc_adc) at (14.95,-2.7) {\tiny ADC};

    % Output Box fit
    \node[draw=outCol!90!black, dashed, rounded corners=2pt, fit=(sc_pd) (sc_adc), inner sep=2pt] (sc_out_fit) {};
    \node[font=\tiny\bfseries, outCol!90!black, above=-12pt of sc_out_fit, xshift=45pt] {"Output" Module};

    % ── Linking Arrows ──
    \draw[->, inCol!90!black, dashed, line width=0.6pt] (in22.south) to[out=270, in=90] (sc_in_fit.north);
    \draw[->, outCol!90!black, dashed, line width=0.6pt] (out22.south) to[out=270, in=90] (sc_out_fit.north);
    
    % Moved Text to the bottom

\end{scope}

\end{tikzpicture}
